On Trajectory-Aware Training for Masked Diffusion Language Models

Masked diffusion models (MDMs) generate text by unmasking several tokens per step, but they are trained and sampled under different conditions. The model is trained on randomly masked sequences, whereas inference follows a trajectory shaped by the model's own predictions. Additionally, each step has no access to what the previous one computed. Recent methods narrow these limitations from separate angles, leaving open how these choices interact. We introduce PUMBA, a unified framework for trajectory-aware training that trains the denoiser on consecutive steps of policy-induced trajectories, passes information between steps, and optimizes them jointly by backpropagation through time. A controlled study of this design space shows that i) exact train--inference alignment fails due to local overfitting, whereas a looser alignment still brings training masks closer to those seen at inference; ii) passing continuous information outperforms discrete gradient estimators through the commitment at each step; and iii) performance improves as backpropagation through time spans more steps, which we support theoretically. Combined, these components match the best checkpoint of a same-size autoregressive model. Building on these findings, we scale PUMBA to supervised fine-tuning of LLaDA-8B, where it improves the trade-off between performance and number of function evaluations (NFEs) in both full-canvas and block diffusion generation. At matched performance, it needs up to 22% fewer NFEs than standard fine-tuning with twice the budget in full-canvas generation, and up to 26% fewer than standard fine-tuning for the same number of steps in block diffusion.

==> figures/fig1_trajectory_lanes_v4.tex <==
\begingroup\fontfamily{ptm}\selectfont %
\usetikzlibrary{arrows.meta, calc}
\definecolor{ink}{HTML}{1d2227}      \definecolor{ink2}{HTML}{56616b}
\definecolor{hair}{HTML}{c9d0d6}     \definecolor{maskf}{HTML}{bfc7d0}
\definecolor{gt}{HTML}{16877b}       \definecolor{smp}{HTML}{7450c0}     \definecolor{err}{HTML}{d62839}
\definecolor{live}{HTML}{bf572e}
\definecolor{ok}{HTML}{1e9650}       \definecolor{no}{HTML}{d62839}
\definecolor{mMDM}{HTML}{4e5d64} \definecolor{mPU}{HTML}{4782a6}
\definecolor{mC1}{HTML}{fee0ae}  \definecolor{mCW}{HTML}{bf572e}

\def\fa{\fontsize{8}{9.6}\selectfont}     %
\def\fb{\fontsize{6.8}{8.2}\selectfont}   %

\def\cw{0.19}\def\ch{0.28}\def\cg{0.03}\def\km{m}\def\kg{g}\def\kp{p}
\def\sw{1.29}   %
\def\mw{0.50}   %
\def\gp{0.14}   %
\def\strip#1#2#3{%
  \foreach \c [count=\i] in {#3} {
    \pgfmathsetmacro{\xx}{#1+(\i-1)*(\cw+\cg)}
    \ifx\c\km\def\f{maskf}\else\ifx\c\kg\def\f{gt}\else\ifx\c\kp\def\f{smp}\else\def\f{err}\fi\fi\fi
    \fill[\f, rounded corners=0.4pt] (\xx,{#2-\ch/2}) rectangle ++(\cw,\ch);
  }}
\tikzset{
  arr/.style={-{Latex[length=2.3pt, width=2.1pt]}, line width=0.65pt},
  fth/.style={draw=ink2!85, fill=white, line width=0.5pt, rounded corners=1.5pt,
              minimum width=\mw cm, minimum height=0.34cm, inner sep=0pt, font=\fb, text=ink},
  lbl/.style={anchor=west, font=\fa\bfseries, text=ink, inner sep=0pt},
  sub/.style={anchor=west, font=\fb, text=ink2, inner sep=0pt},
  tiny/.style={font=\fb, inner sep=1pt},
}
\def\Y{\tikz[baseline=-0.5ex]\draw[ok, line width=1.1pt, line cap=round, line join=round]
                  (0,0.02) -- (0.065,-0.05) -- (0.19,0.09);}
\def\N{\tikz[baseline=-0.5ex]{\draw[no, line width=1.0pt, line cap=round]
                  (0,-0.06) -- (0.13,0.07) (0,0.07) -- (0.13,-0.06);}}


\def\chip#1#2{%
  \fill[\chipc] (#1,#2) circle (0.125);
  \draw[white, line width=0.85pt, line cap=round, line join=round]
    ({#1-0.060},{#2+0.002}) -- ({#1-0.018},{#2-0.042}) -- ({#1+0.064},{#2+0.050});}
\def\nochip#1#2{\draw[ink2!45, line width=0.6pt] (#1,#2) circle (0.110);}
\tikzset{iarr/.style={-{Latex[length=1.9pt, width=1.8pt]}, line width=0.55pt}}
\def\icw{0.075}\def\ich{0.15}\def\icg{0.016}
\def\icstrip#1#2#3#4#5{%
  \foreach \c [count=\i] in {#3} {
    \ifx\c\km\def\f{#5}\else\def\f{#4}\fi
    \fill[\f, rounded corners=0.2pt] ({#1+(\i-1)*(\icw+\icg)},{#2-\ich/2}) rectangle ++(\icw,\ich);}}
\def\icbox#1#2#3{%
  \filldraw[draw=#3, fill=white, line width=0.4pt, rounded corners=1pt] ({#1-0.20},{#2-0.125}) rectangle ({#1+0.20},{#2+0.125});
  \node[inner sep=0pt, font=\fontsize{5.6}{6}\selectfont, text=#3] at (#1,#2) {$f_\theta$};}
\def\ictraj#1#2#3#4{%
  \icstrip{#1-0.515}{#2}{m,m,m}{#3}{#4} \icstrip{#1-0.129}{#2}{m,g,m}{#3}{#4} \icstrip{#1+0.258}{#2}{g,g,m}{#3}{#4}
  \foreach \x in {-0.228,0.158} \draw[iarr, #3] ({#1+\x},#2) -- ++(0.07,0);}
\def\icself#1#2#3#4{%
  \icbox{#1-0.30}{#2}{#3} \icbox{#1+0.30}{#2}{#3}
  \draw[iarr, #4, rounded corners=1.2pt] ({#1-0.19},{#2-0.125}) -- ++(0,-0.12) -| ({#1+0.19},{#2-0.125});}
\def\icbptt#1#2#3#4{%
  \icself{#1}{#2}{#3}{#4}
  \draw[iarr, #4, dash pattern=on 1.2pt off 0.8pt, rounded corners=1.2pt]
    ({#1+0.30},{#2+0.125}) -- ++(0,0.12) -| ({#1-0.30},{#2+0.125});}

\ifdefined\figonelegend\else\newsavebox\figonelegend\fi
\sbox\figonelegend{\begin{tikzpicture}[every node/.style={anchor=west, font=\fb, text=ink2, inner sep=0pt}]
  \def\lg{0.55}   %
  \fill[maskf] (0,-0.09) rectangle ++(0.17,0.18);  \node (l1) at (0.24,0) {Masked};
  \fill[gt]  ($(l1.east)+(\lg,-0.09)$) rectangle ++(0.17,0.18);  \node (l2) at ($(l1.east)+(\lg+0.24,0)$) {Ground truth};
  \fill[smp] ($(l2.east)+(\lg,-0.09)$) rectangle ++(0.17,0.18);  \node (l3) at ($(l2.east)+(\lg+0.24,0)$) {Sampled};
  \fill[err] ($(l3.east)+(\lg,-0.09)$) rectangle ++(0.17,0.18);  \node (l4) at ($(l3.east)+(\lg+0.24,0)$) {Wrong, kept};
  \draw[arr, live] ($(l4.east)+(\lg,0)$) -- ++(0.42,0);             \node (l5) at ($(l4.east)+(\lg+0.50,0)$) {Carry $h_j$};
  \draw[arr, live, dash pattern=on 1.4pt off 1pt] ($(l5.east)+(\lg+0.42,0)$) -- ++(-0.42,0); \node (l6) at ($(l5.east)+(\lg+0.50,0)$) {Gradient $\nabla\ell$};
  \node (l7) at ($(l6.east)+(\lg,0)$) {$\mathrm{sg}[\cdot]$: stop-gradient};
\end{tikzpicture}}

\resizebox{\linewidth}{!}{%
\begin{tikzpicture}
\def\sa{3.30}\def\sb{5.75}\def\sc{8.20}                    %
\def\yH{5.20}\def\yM{4.40}\def\yP{3.45}\def\yC{2.65}\def\yB{1.55}\def\yI{-0.42}
\def\ka{11.06}\def\kb{12.40}\def\kc{13.74}                 %
\def\xl{10.21}\def\xr{10.43}\def\xe{14.40}   %

\def\step#1#2#3#4{%
  \strip{#1}{#2}{#3}
  \node[fth] (#4) at ({#1+\sw+\gp+\mw/2},#2) {$f_\theta$};
  \draw[ink2!80, line width=0.45pt] ({#1+\sw+0.02},#2) -- (#4.west);}
\def\lane#1#2#3#4{%
  \filldraw[fill=#2, draw=#2!70!black, line width=0.25pt] (0,{#1-0.26}) rectangle (0.055,{#1+0.20});
  \node[lbl] at (0.14,{#1+0.10}) {#3};
  \node[sub] at (0.14,{#1-0.17}) {#4};}
\def\carry#1#2#3#4{%
  \draw[arr, #3, rounded corners=1.8pt] ($(#1.south)+(0.16,0)$) -- ++(0,{-#4}) -| ($(#2.south)+(-0.16,0)$);}

\foreach \x/\j in {\sa/0,\sb/1,\sc/2} \node[tiny, text=ink2, anchor=south] at ({\x+\sw/2},{\yI+0.17}) {$\mathbf{x}_{t_\j}$};
\def\yIc{5.90}\def\yHl{5.50}   %
\foreach \x/\t in {\ka/{Policy\\trajectory}, \kb/{Self-\\conditioning}, \kc/{BPTT}}
  \node[tiny, text=ink, align=center, anchor=north] at (\x,{\yI+0.40}) {\t};

\node[lbl] at (0.14,{\yI+0.10}) {Inference};
\node[sub] at (0.14,{\yI-0.17}) {Own tokens, masks from $g$};
\step{\sa}{\yI}{m,m,m,m,m,m}{I0} \step{\sb}{\yI}{m,p,m,m,p,m}{I1} \step{\sc}{\yI}{p,p,m,m,p,e}{I2}
\draw[arr, smp] (I0.east) -- ({\sb-0.05},\yI);  \draw[arr, smp] (I1.east) -- ({\sc-0.05},\yI);
\node[tiny, text=smp!80!black, anchor=south] at ($(I0.east)!0.5!(\sb,\yI)+(0,0.19)$) {$g$};

\foreach \u/\v in {-0.08/\xl, \xr/\xe} \draw[hair, line width=0.5pt] (\u,{(\yM+\yP)/2}) -- (\v,{(\yM+\yP)/2});
\foreach \u/\v in {-0.08/\xl, \xr/\xe} \draw[hair, line width=0.5pt] (\u,{\yI+0.53}) -- (\v,{\yI+0.53});


\lane{\yM}{mMDM}{MDM}{Fresh $\mathbf{x}_t \sim q(\cdot\mid\mathbf{x}_0)$}
\step{4.40}{\yM}{g,m,m,g,m,g}{M0} \step{7.07}{\yM}{m,g,g,m,m,g}{M1}
\foreach \mx/\n/\t in {4.40/M0/{t}, 7.07/M1/{t'}} {
  \draw[ink2!45, line width=0.45pt, dash pattern=on 1.6pt off 1.2pt, rounded corners=2pt]
    ({\mx-0.18},{\yM-0.30}) rectangle ($(\n.east)+(0.16,0.30)$);
  \node[tiny, text=ink2, anchor=south] at ({\mx+\sw/2},{\yM+0.31}) {$\mathbf{x}_{\t}$};}

\def\pulane#1#2{%
  \step{\sa}{#1}{m,m,m,m,m,m}{#20} \step{\sb}{#1}{m,g,m,m,g,m}{#21} \step{\sc}{#1}{g,g,m,m,g,g}{#22}
  \draw[arr, gt] (#20.east) -- ({\sb-0.05},#1);  \draw[arr, gt] (#21.east) -- ({\sc-0.05},#1);}

\lane{\yP}{mPU}{+ PU}{One $\mathbf{x}_0$, masks from $g$}
\pulane{\yP}{P}
\node[tiny, text=gt!80!black, anchor=south] at ($(P0.east)!0.5!(\sb,\yP)+(0,0.19)$) {$g,\,\mathbf{x}_0$};

\lane{\yC}{mC1}{+ Carry}{Passes $h_j$ on, $W{=}1$}
\pulane{\yC}{C}
\carry{C0}{C1}{live}{0.20} \carry{C1}{C2}{live}{0.20}
\foreach \a/\b/\j in {C0/C1/1,C1/C2/2}
  \node[tiny, text=live, anchor=north] at ($(\a.south)!0.5!(\b.south)+(0,-0.21)$) {$\mathrm{sg}[h_\j]$};

\foreach \u/\v in {-0.08/\xl, \xr/\xe} \fill[live!10] (\u,{\yB-1.33}) rectangle (\v,{\yB+0.36});
\lane{\yB}{mCW}{+ BPTT}{PUMBA (ours)}
\pulane{\yB}{B}
\draw[arr, live, rounded corners=1.8pt] ($(B0.south)+(0.16,0)$) -- ++(0,-0.20) -| ($(B1.south)+(-0.16,0)$);
\draw[arr, live, rounded corners=1.8pt] ($(B1.south)+(0.16,0)$) -- ++(0,-0.20) -| ($(B2.south)+(-0.16,0)$);
\draw[arr, live, dash pattern=on 1.4pt off 1pt, rounded corners=1.8pt]
  ($(B2.south)+(-0.06,0)$) -- ++(0,-0.66) -| ($(B1.south)+(0.06,0)$);
\node[tiny, text=live, anchor=north] at ($(B0.south)!0.5!(B1.south)+(0,-0.21)$) {$\mathrm{sg}[h_1]$};
\node[tiny, text=live, anchor=north] at ($(B1.south)!0.5!(B2.south)+(0,-0.21)$) {$h_2$};
\node[tiny, text=live, fill=live!10, anchor=center] at ($(B1.south)!0.5!(B2.south)+(0,-0.66)$) {$\nabla\ell$};
\draw[live, line width=0.45pt] (\sb,{\yB-0.98}) -- ++(0,-0.05) -- ($(B2.east|-{0,\yB-1.03})$) -- ++(0,0.05);
\node[tiny, text=live, anchor=north] at ($(\sb,{\yB-1.03})!0.5!(B2.east|-{0,\yB-1.03})$) {Window, $W{=}2$};

\def\gh{ink2!22}
\foreach \yy/\a/\b/\c in {\yM/0/0/0, \yP/1/0/0, \yC/1/1/0, \yB/1/1/1} {
  \ifnum\a=1 \ictraj{\ka}{\yy}{gt}{maskf}\else\ictraj{\ka}{\yy}{\gh}{ink2!10}\fi
  \ifnum\b=1 \icself{\kb}{\yy}{ink2!85}{live}\else\icself{\kb}{\yy}{\gh}{\gh}\fi
  \ifnum\c=1 \icbptt{\kc}{\yy}{ink2!85}{live}\else\icbptt{\kc}{\yy}{\gh}{\gh}\fi}

\node[inner sep=0pt] at ({(\xe-0.08)/2},{\yI-0.72}) {\usebox\figonelegend};
\end{tikzpicture}}
\endgroup

